Auditable and Deployable Multi-Agent Motion Planning via Posetal Games from Legal Guidelines

When robots are deployed in the real-world, they must interact with other agents and accomplish their own goals while adhering to legal constraints. These potentially conflicting objectives are often only partially prioritized, making scalarized objectives or fully specified hierarchies unsuitable. We present a framework for multi-agent motion planning under legal requirements based on games with partially ordered preferences (posetal games). Scenario-independent legal guidelines order abstract legal concerns, from which we automatically derive agent preferences and a legal game for any concrete scenario. Agents may refine their legal preferences with private objectives, and regulators may refine the guideline as laws evolve. We prove that such customizations can only remove equilibria and thus preserve legality. To coordinate agents without explicitly communicating private preferences, we introduce belief play, which provably recovers the true equilibria from conservative local games, and a distributed iterative best-response protocol requiring less information. We apply the framework to maritime navigation, systematically lifting pairwise traffic rules to multi-vessel encounters. On seven encounters with up to four vessels, every rule violation of the committed equilibria is certified as forced by the legal hierarchy or unsatisfiable, and defectors are identified from public information in all tested cases. These results indicate that guideline-based posetal games offer an auditable route from partially specified laws to multi-agent motion planning.

==> figures/background/hasse_diagram.tex <==
\begin{tikzcd}[row sep=tiny,column sep=tiny]
    & p_1 \ar[dl,dash] \ar[dr,dash] & \\
    p_2 \ar[dr,dash] & & p_3 \ar[dl,dash] \\
    & p_4 &
\end{tikzcd}


==> figures/background/robots_in_corridor.tex <==
\begin{tikzpicture}
    \pgfdeclarelayer{op_area}
    \pgfdeclarelayer{trajectories}
    \pgfsetlayers{op_area,trajectories,main}

    \tikzset{trajectory/.style={thick,-latex'}}

    \begin{scope}[shift={(0, 0)}, rotate=-90]
        \robot[TUMBlue]{r1}
        \begin{pgfonlayer}{trajectories}
            \draw[trajectory, TUMBlue!60] (r1_front) -- +(0, 1.25);
            \draw[trajectory, TUMBlue!60] (r1_front) to[out=90, in=-90] +(1.4, 1.25);
            \draw[trajectory, TUMBlue!60] (r1_front) to[out=90, in=-90] +(0.7, 1.25);
            \draw[trajectory, TUMBlue!60] (r1_front) to[out=90, in=-90] +(-0.7, 1.25);
        \end{pgfonlayer}
        \node[font=\footnotesize] at ($(r1_front) + (-0.7, 1.45)$) {$a$};
        \node[font=\footnotesize] at ($(r1_front) + (0, 1.45)$) {$b$};
        \node[font=\footnotesize] at ($(r1_front) + (0.7, 1.45)$) {$c$};
        \node[font=\footnotesize] at ($(r1_front) + (1.4, 1.45)$) {$d$};
    \end{scope}
    \begin{scope}[shift={(4, 0)}, rotate=90]
        \robot[TUMOrange]{r2}
        \begin{pgfonlayer}{trajectories}
            \draw[trajectory, TUMOrange!60] (r2_front) -- +(0, 1.25);
        \end{pgfonlayer}
    \end{scope}

    \begin{pgfonlayer}{op_area}
        \draw[ultra thick, TUMMediumGray] (-0.5, 1.1) -- (4.5, 1.1);
        \draw[ultra thick, TUMMediumGray] (-0.5, -1.1) -- (4.5, -1.1);
    \end{pgfonlayer}

    \coordinate (preference) at (-2.5, -0.5) {};

    \node[
        cloud callout,
        thick,
        draw=TUMBlue,
        fill=TUMBlue!20,
        callout absolute pointer={($(r1_center) + (-0.6, 0.25)$)},
        aspect=2,
        inner sep=14pt,
    ] at ($(preference) + (0.15, 0)$) {};

    \begin{scope}[font=\small, shift={(preference)}]
        \node[font=\small] (coll) at (0, 0.3) {collision};
        \node[font=\small] (area) at (-0.6, -0.3) {area\vphantom{l}};
        \node[font=\small] (clear) at (0.6, -0.3) {clearance};

        \draw (area) -- (coll);
        \draw (clear) -- (coll);
    \end{scope}
\end{tikzpicture}


==> figures/case_study/colregs_encounters/crossing.tex <==
\begin{tikzpicture}[scale=0.28]
    \tikzset{trajectory/.style={thick,-latex'}}

    \begin{scope}[local bounding box=crossing, shift={(33, 0)}]
        \vessel{(0, 0)}{90}{TUMOrange}{\footnotesize G}{left}
        \vessel{(4, 8)}{180}{TUMBlue}{\footnotesize S}{right}
        \draw (front_left) +(0, 0.1) edge[trajectory, TUMOrange!60, in=-90, out=90] +(2, 2.5);
        \draw[trajectory, TUMBlue!60] (front_right) +(-0.1, 0) -- +(-2, 0);
    \end{scope}
\end{tikzpicture}


==> figures/case_study/colregs_encounters/head_on.tex <==
\begin{tikzpicture}[scale=0.28]
    \tikzset{trajectory/.style={thick,-latex'}}

    \begin{scope}[local bounding box=head_on, shift={(23, 0)}]
        \vessel{(0, 0)}{90}{TUMOrange}{\footnotesize G}{bottom}
        \vessel{(0, 8)}{-90}{TUMOrange}{\footnotesize G}{top}
        \draw (front_bottom) +(0, 0.1) edge[trajectory, TUMOrange!60, in=-90, out=90] +(2, 2.5);
        \draw (front_top) +(0, -0.1) edge[trajectory, TUMOrange!60, in=90, out=-90] +(-2, -2.5);
    \end{scope}
\end{tikzpicture}


==> figures/case_study/colregs_encounters/legend.tex <==
\begin{tikzpicture}[scale=0.2]
    \tikzset{legend/.style={font=\scriptsize,align=left,execute at begin node=\setlength{\baselineskip}{2pt}}}

    \vessel{(0, 0)}{0}{TUMOrange}{\scriptsize G}{give_way}
    \vessel{(15, 0)}{0}{TUMBlue}{\scriptsize S}{stand_on}

    \node[right=0.15cm of front_give_way,legend] {Give-wa\smash{y} \\ vessel};
    \node[right=0.15cm of front_stand_on,legend] {Stand-on \\ vessel};
\end{tikzpicture}


==> figures/case_study/colregs_encounters/overtaking.tex <==
\begin{tikzpicture}[scale=0.28]
    \tikzset{trajectory/.style={thick,-latex'}}

    \begin{scope}[local bounding box=overtaking]
        \vessel{(0, 0)}{90}{TUMOrange}{\footnotesize G}{overtaking}
        \vessel{(0, 5.5)}{110}{TUMBlue}{\footnotesize S}{overtaken}
        \draw[trajectory, TUMBlue!60] (front_overtaken) +({0.1*cos(110)}, {0.1*sin(110)}) -- +({2*cos(110)}, {2*sin(110)});
        \draw (front_overtaking) +(0, 0.1)
            edge[trajectory, TUMOrange!60, in=-90, out=90] +(2, 2.5)
            edge[trajectory, TUMOrange!60, in=-90, out=90] +(-2, 2.5);
    \end{scope}
\end{tikzpicture}


==> figures/case_study/colregs_guideline_base.tex <==
\begin{tikzcd}[row sep=tiny,column sep=-25pt]
    & \{ \collTag \} \ar[dl,dash] \ar[dr,dash] & \\
    \{ \giveWayTag \} & & \{ \standOnTag \}
\end{tikzcd}


==> figures/case_study/game_overview.tex <==
\begin{tikzpicture}[scale=0.35]
    \pgfdeclarelayer{callouts}
    \pgfsetlayers{callouts,main}

    \def\vdist{0.2cm}
    \def\hdist{0.0cm}

    \tikzset{trajectory/.style={very thick,-latex'}}
    \tikzset{metric/.style={font=\footnotesize, inner sep=2pt}}
    \tikzset{preference/.style={draw,cloud callout,thick}}

    \vessel{(0, 0)}{90}{TUMBlue}{$V_0$}{1}
    \vessel{(7, 12)}{210}{TUMOrange}{$V_1$}{2}
    \vessel{(-7, 12)}{-30}{TUMGreen}{$V_2$}{3}

    \begin{scope}[shift={(front_1)}, rotate=90]
        \tikzset{every edge/.append style={trajectory,TUMBlue!60,out=0,in=180}}
        \draw (0, 0)
            edge (4, 0)
            edge (4, -3)
            edge (4, 3);
        \draw (2, 0)
            edge (4, -1.5)
            edge (4, 1.5);
    \end{scope}
    \node[metric] (1_m11) at (6.1, 0) {$\collMetric{0}{1}$};
    \node[metric,right=\hdist of 1_m11] (1_m12) {$\collMetric{0}{2}$};
    
    \node[metric,below=\vdist of 1_m11] (1_m22) {$\standOnMetric{0}{1}$};
    \node[metric,left=\hdist of 1_m22] (1_m21) {$\giveWayMetric{0}{1}$};
    \node[metric,below=\vdist of 1_m12] (1_m23) {$\giveWayMetric{0}{2}$};
    \node[metric,right=\hdist of 1_m23] (1_m24) {$\standOnMetric{0}{2}$};
    
    \begin{scope}
        \draw (1_m21) -- (1_m11);
        \draw (1_m22) -- (1_m11);
        \draw (1_m23) -- (1_m11);
        \draw (1_m24) -- (1_m11);

        \draw (1_m21) -- (1_m12);
        \draw (1_m22) -- (1_m12);
        \draw (1_m23) -- (1_m12);
        \draw (1_m24) -- (1_m12);
    \end{scope}
    \begin{pgfonlayer}{callouts}
        \coordinate (mid1) at ($(1_m22)!0.5!(1_m23)$) {};
        \node[
            preference,
            draw=TUMBlue,
            fill=TUMBlue!20,
            aspect=2,
            callout absolute pointer={(1.4,1.2)},
            inner sep=16pt,
        ] at ($(mid1) + (0, 0.6)$) {};
    \end{pgfonlayer}

    \begin{scope}[shift={(front_2)}, rotate=210]
        \tikzset{every edge/.append style={trajectory,TUMOrange!60,out=0,in=180}}
        \draw (0, 0)
            edge (4, 0)
            edge (4, -3)
            edge (4, 3);
        \draw (2, 0)
            edge (4, -1.5)
            edge (4, 1.5);
    \end{scope}
    \begin{scope}
        \node[metric] (2_m11) at (8, 7) {$\collMetric{1}{0}$};
        \node[metric,right=\hdist of 2_m11] (2_m12) {$\collMetric{1}{2}$};
        
        \coordinate (mid2) at ($(2_m11.south east)!0.5!(2_m12.south west)$);
        \node[metric,below=\vdist of mid2] (2_m21) {
            $\giveWayMetric{1}{0} +
            \standOnMetric{1}{0} +
            \giveWayMetric{1}{2} +
            \standOnMetric{1}{2}$
        };
        \node[metric,below=\vdist of 2_m21] (2_m31) {$m^\mathtt{perf}_1$};
        
        \draw (2_m21) -- (2_m11);
        \draw (2_m21) -- (2_m12);
        \draw (2_m31) -- (2_m21);
        \begin{pgfonlayer}{callouts}
            \node[
                preference,
                draw=TUMOrange,
                fill=TUMOrange!20,
                aspect=2,
                callout absolute pointer={(7,10.2)},
                inner sep=18pt,
            ] at ($(2_m21) + (-0.05, 0.2)$) {};
        \end{pgfonlayer}
    \end{scope}

    \begin{scope}[shift={(front_3)}, rotate=-30]
        \tikzset{every edge/.append style={trajectory,TUMGreen!60,out=0,in=180}}
        \draw (0, 0)
            edge (4, 0)
            edge (4, -3)
            edge (4, 3);
        \draw (2, 0)
            edge (4, -1.5)
            edge (4, 1.5);
    \end{scope}
    \begin{scope}
        \node[metric] (3_m12) at (-5, 4) {$\collMetric{2}{0}$};
        \node[metric,left=\hdist of 3_m12] (3_m11) {$\collMetric{2}{1}$};
        
        \node[metric,below=\vdist of 3_m11] (3_m22) {$\giveWayMetric{2}{0}$};
        \node[metric,below=\vdist of 3_m12] (3_m23) {$\giveWayMetric{2}{1}$};
        \node[metric,below=\vdist of 3_m22] (3_m21) {$\standOnMetric{2}{0}$};
        \node[metric,below=\vdist of 3_m23] (3_m24) {$\standOnMetric{2}{1}$};
        
        \coordinate (mid3) at ($(3_m21.south east)!0.5!(3_m24.south west)$);
        \node[metric,below=\vdist of mid3] (3_m31) {$m^\mathtt{perf}_2$};
        
        \draw (3_m22) -- (3_m11);
        \draw (3_m23) -- (3_m11);
        \draw (3_m22) -- (3_m12);
        \draw (3_m23) -- (3_m12);

        \draw (3_m21) -- (3_m22);
        \draw (3_m24) -- (3_m22);
        \draw (3_m21) -- (3_m23);
        \draw (3_m24) -- (3_m23);

        \draw (3_m31) -- (3_m21);
        \draw (3_m31) -- (3_m24);
        
        \coordinate (mid3_2) at ($(3_m22)!0.5!(3_m23)$);
        \begin{pgfonlayer}{callouts}
            \node[
                preference,
                cloud puffs=12,
                draw=TUMGreen,
                fill=TUMGreen!20,
                aspect=0.5,
                callout absolute pointer={(-6.6,10)},
                inner sep=17pt,
            ] at ($(mid3_2) + (0, -0.4)$) {};
        \end{pgfonlayer}
    \end{scope}
\end{tikzpicture}


==> figures/case_study/guideline_injection/colregs_with_hierarchy_guideline.tex <==
\begin{tikzpicture}
    \def\vdist{0.2cm}
    \def\hdist{0.1cm}

    \tikzset{prio/.style={TUMBlue}}

    \node (collision) at (0, 0) {$\{ \collTag \}$};
    
    \node[below left=\vdist and \hdist / 2 of collision.south] (gw_h) {$\{ \metricTag{gw}, \metricTag{h} \}$};
    \node[below right=\vdist and \hdist / 2 of collision.south] (so_nuc) {$\{ \metricTag{so}, \metricTag{nuc} \}$};
    \node[left=\hdist of gw_h] (gw_nuc) {$\{ \metricTag{gw}, \metricTag{nuc} \}$};
    \node[right=\hdist of so_nuc] (so_h) {$\{ \metricTag{so}, \metricTag{h} \}$};

    \node[below left=\vdist and \hdist / 2 of gw_h.south] (gw_f) {$\{ \metricTag{gw}, \metricTag{f} \}$};
    \node[below right=\vdist and \hdist / 2 of so_nuc.south] (so_f) {$\{ \metricTag{so}, \metricTag{f} \}$};

    \node[below=\vdist of gw_f.south] (gw_s) {$\{ \metricTag{gw}, \metricTag{s} \}$};
    \node[below=\vdist of so_f.south] (so_s) {$\{ \metricTag{so}, \metricTag{s} \}$};

    \node[below=\vdist of gw_s.south] (gw_p) {$\{ \metricTag{gw}, \metricTag{p} \}$};
    \node[below=\vdist of so_s.south] (so_p) {$\{ \metricTag{so}, \metricTag{p} \}$};

    \draw (collision) -- (gw_nuc);
    \draw (collision) -- (gw_h);
    \draw (collision) -- (so_nuc);
    \draw (collision) -- (so_h);

    \draw (gw_nuc) -- (gw_f);
    \draw[prio] (gw_nuc) -- (so_f);
    \draw (gw_h) -- (gw_f);
    \draw[prio] (gw_h) -- (so_f);
    \draw[prio] (so_nuc) -- (gw_f);
    \draw (so_nuc) -- (so_f);
    \draw[prio] (so_h) -- (gw_f);
    \draw (so_h) -- (so_f);

    \draw (gw_f) -- (gw_s);
    \draw[prio] (gw_f) -- (so_s);
    \draw[prio] (so_f) -- (gw_s);
    \draw (so_f) -- (so_s);

    \draw (gw_s) -- (gw_p);
    \draw[prio] (gw_s) -- (so_p);
    \draw[prio] (so_s) -- (gw_p);
    \draw (so_s) -- (so_p);
\end{tikzpicture}


==> figures/case_study/guideline_injection/hierarchy_guideline.tex <==
\begin{tikzcd}[row sep=tiny,column sep=-30pt]
    \{ \nucTag \} \ar[dr,dash] & & \{ \hamperedTag \} \ar[dl,dash] \\
    & \{ \fishingTag \} \ar[d,dash] & \\
    & \{ \sailingTag \} \ar[d,dash] & \\
    & \{ \powerDrivenTag \} &
\end{tikzcd}


==> figures/eval_nice/action_space.tex <==
\input{figures/eval_nice/trajectory_sets.tex}%
{%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing/alfa.csv}{\trajCrossingAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing/bravo.csv}{\trajCrossingBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/alfa.csv}{\trajTriangleAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/bravo.csv}{\trajTriangleBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/charlie.csv}{\trajTriangleCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/alfa.csv}{\trajCrossingOvertakingAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/bravo.csv}{\trajCrossingOvertakingBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/charlie.csv}{\trajCrossingOvertakingCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/four_agent_prio/alfa.csv}{\trajFourAgentPrioAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/four_agent_prio/bravo.csv}{\trajFourAgentPrioBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/four_agent_prio/charlie.csv}{\trajFourAgentPrioCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/four_agent_prio/delta.csv}{\trajFourAgentPrioDelta}%
\pgfplotstableread[col sep=comma]{data/trajectories/gauntlet/alfa.csv}{\trajGauntletAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/gauntlet/bravo.csv}{\trajGauntletBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/gauntlet/charlie.csv}{\trajGauntletCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/gauntlet/delta.csv}{\trajGauntletDelta}%

\pgfplotsset{action_space/.style={
    width=0.25\linewidth,
    height=0.25\linewidth,
    axis equal,
    title style={anchor=north, font=\footnotesize},
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    grid=both,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    minor tick num=4,
    xlabel={x [\si{\kilo \meter}]},
    xtick={-2, -1, ..., 3},
    ylabel={y [\si{\kilo \meter}]},
    ytick={-2, -1, ..., 3},
    cycle list name=trajectory,
}}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.3cm,
            vertical sep=0.75cm,
        },
        action_space,
        ymin=-1.25, ymax=1.65,
    ]
        \nextgroupplot[title={(a) Crossing}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=68]
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, -1.0000)};
        \addplot+[goal] coordinates {(0.0, 1.4000)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingBravo};
        \addplot+[initial state, forget plot] coordinates {(0.8660, 0.5000)};
        \addplot+[goal] coordinates {(-1.2124, -0.7000)};

        \nextgroupplot[title={(b) Triangle}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=68]
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, -1.0000)};
        \addplot+[goal] coordinates {(0.0, 1.4000)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleBravo};
        \addplot+[initial state, forget plot] coordinates {(0.8660, 0.5000)};
        \addplot+[goal] coordinates {(-1.2124, -0.7000)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.8660, 0.5000)};
        \addplot+[goal] coordinates {(1.2124, -0.7000)};

        \nextgroupplot[title={(c) Crossing--overtaking}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=94]
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingOvertakingAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, 0.0)};
        \addplot+[goal] coordinates {(1.5000, 0.0)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingOvertakingBravo};
        \addplot+[initial state, forget plot] coordinates {(1.0000, -1.0000)};
        \addplot+[goal] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingOvertakingCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.5000, 0.0)};
        \addplot+[goal] coordinates {(1.9000, 0.0)};
    \end{groupplot}
\end{tikzpicture}
\hfil
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.3cm,
            vertical sep=0.75cm,
        },
        action_space,
        ymin=-1.65, ymax=1.65,
    ]
        \nextgroupplot[title={(d) Four-agent priority}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=127]
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajFourAgentPrioAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, 0.0)};
        \addplot+[goal] coordinates {(1.5000, 0.0)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajFourAgentPrioBravo};
        \addplot+[initial state, forget plot] coordinates {(1.0000, -1.0000)};
        \addplot+[goal] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajFourAgentPrioCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.7000, 0.0)};
        \addplot+[goal] coordinates {(2.2000, 0.0)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajFourAgentPrioDelta};
        \addplot+[initial state, forget plot] coordinates {(2.5000, 0.0)};
        \addplot+[goal] coordinates {(0.3000, 0.0)};

        \nextgroupplot[title={(e) Gauntlet}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=160]
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajGauntletAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, 0.0)};
        \addplot+[goal] coordinates {(2.2000, 0.0)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajGauntletBravo};
        \addplot+[initial state, forget plot] coordinates {(1.0000, -1.0000)};
        \addplot+[goal] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajGauntletCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.5000, 0.0)};
        \addplot+[goal] coordinates {(2.6000, 0.0)};
        \addplot+[forget plot, trajectory, line width=0.6pt, all trajs, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajGauntletDelta};
        \addplot+[initial state, forget plot] coordinates {(1.4000, -1.4000)};
        \addplot+[goal] coordinates {(1.4000, 0.8000)};
    \end{groupplot}
\end{tikzpicture}%
}%


==> figures/eval_nice/committed.tex <==
\input{figures/eval_nice/trajectory_sets.tex}%
{%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing/alfa.csv}{\trajCrossingAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing/bravo.csv}{\trajCrossingBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing_fishing/alfa.csv}{\trajCrossingFishingAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing_fishing/bravo.csv}{\trajCrossingFishingBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/alfa.csv}{\trajTriangleAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/bravo.csv}{\trajTriangleBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/charlie.csv}{\trajTriangleCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle_fishing/alfa.csv}{\trajTriangleFishingAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle_fishing/bravo.csv}{\trajTriangleFishingBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle_fishing/charlie.csv}{\trajTriangleFishingCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/alfa.csv}{\trajCrossingOvertakingAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/bravo.csv}{\trajCrossingOvertakingBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/charlie.csv}{\trajCrossingOvertakingCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/four_agent_prio/alfa.csv}{\trajFourAgentPrioAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/four_agent_prio/bravo.csv}{\trajFourAgentPrioBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/four_agent_prio/charlie.csv}{\trajFourAgentPrioCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/four_agent_prio/delta.csv}{\trajFourAgentPrioDelta}%
\pgfplotstableread[col sep=comma]{data/trajectories/gauntlet/alfa.csv}{\trajGauntletAlfa}%
\pgfplotstableread[col sep=comma]{data/trajectories/gauntlet/bravo.csv}{\trajGauntletBravo}%
\pgfplotstableread[col sep=comma]{data/trajectories/gauntlet/charlie.csv}{\trajGauntletCharlie}%
\pgfplotstableread[col sep=comma]{data/trajectories/gauntlet/delta.csv}{\trajGauntletDelta}%
\trajset{CommittedCrossingAlfa}{9}%
\trajset{CommittedCrossingBravo}{0}%
\trajset{CommittedCrossingFishingAlfa}{0}%
\trajset{CommittedCrossingFishingBravo}{17}%
\trajset{CommittedTriangleAlfa}{9}%
\trajset{CommittedTriangleBravo}{9}%
\trajset{CommittedTriangleCharlie}{9}%
\trajset{CommittedTriangleFishingAlfa}{0}%
\trajset{CommittedTriangleFishingBravo}{17}%
\trajset{CommittedTriangleFishingCharlie}{40}%
\trajset{CommittedCrossingOvertakingAlfa}{25}%
\trajset{CommittedCrossingOvertakingBravo}{0}%
\trajset{CommittedCrossingOvertakingCharlie}{84}%
\trajset{CommittedFourAgentPrioAlfa}{21}%
\trajset{CommittedFourAgentPrioBravo}{0}%
\trajset{CommittedFourAgentPrioCharlie}{18}%
\trajset{CommittedFourAgentPrioDelta}{8}%
\trajset{CommittedGauntletAlfa}{12}%
\trajset{CommittedGauntletBravo}{0}%
\trajset{CommittedGauntletCharlie}{24}%
\trajset{CommittedGauntletDelta}{0}%

\pgfplotsset{committed/.style={
    width=0.29\linewidth,
    height=0.29\linewidth,
    axis equal,
    title style={anchor=north, font=\footnotesize},
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    grid=both,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    minor tick num=4,
    xlabel={x [\si{\kilo \meter}]},
    xtick={-2, -1, ..., 3},
    ylabel={y [\si{\kilo \meter}]},
    ytick={-2, -1, ..., 3},
    cycle list name=trajectory,
}}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=4 by 1,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
            vertical sep=0.75cm,
        },
        committed,
        ymin=-1.25, ymax=1.65,
    ]
        \nextgroupplot[title={(a) Crossing}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=68]
        \addplot+[forget plot, trajectory, pick trajs=CommittedCrossingAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, -1.0000)};
        \addplot+[goal] coordinates {(0.0, 1.4000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedCrossingBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingBravo};
        \addplot+[initial state, forget plot] coordinates {(0.8660, 0.5000)};
        \addplot+[goal] coordinates {(-1.2124, -0.7000)};

        \nextgroupplot[title={(b) Crossing + fishing}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=68]
        \addplot+[forget plot, trajectory, pick trajs=CommittedCrossingFishingAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingFishingAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, -1.0000)};
        \addplot+[goal] coordinates {(0.0, 1.4000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedCrossingFishingBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingFishingBravo};
        \addplot+[initial state, forget plot] coordinates {(0.8660, 0.5000)};
        \addplot+[goal] coordinates {(-1.2124, -0.7000)};

        \nextgroupplot[title={(c) Triangle}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=68]
        \addplot+[forget plot, trajectory, pick trajs=CommittedTriangleAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, -1.0000)};
        \addplot+[goal] coordinates {(0.0, 1.4000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedTriangleBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleBravo};
        \addplot+[initial state, forget plot] coordinates {(0.8660, 0.5000)};
        \addplot+[goal] coordinates {(-1.2124, -0.7000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedTriangleCharlie, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.8660, 0.5000)};
        \addplot+[goal] coordinates {(1.2124, -0.7000)};

        \nextgroupplot[title={(d) Triangle + fishing}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=68]
        \addplot+[forget plot, trajectory, pick trajs=CommittedTriangleFishingAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleFishingAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, -1.0000)};
        \addplot+[goal] coordinates {(0.0, 1.4000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedTriangleFishingBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleFishingBravo};
        \addplot+[initial state, forget plot] coordinates {(0.8660, 0.5000)};
        \addplot+[goal] coordinates {(-1.2124, -0.7000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedTriangleFishingCharlie, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleFishingCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.8660, 0.5000)};
        \addplot+[goal] coordinates {(1.2124, -0.7000)};
    \end{groupplot}
\end{tikzpicture}
\\[0.2cm]
\begin{tikzpicture}
    \begin{axis}[
        committed,
        ymin=-1.25, ymax=1.65,
        title={(e) Crossing--overtaking},
        title style={at={(0.5,-1cm)}},
        point meta min=0, point meta max=94,
    ]
        \addplot+[forget plot, trajectory, pick trajs=CommittedCrossingOvertakingAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingOvertakingAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, 0.0)};
        \addplot+[goal] coordinates {(1.5000, 0.0)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedCrossingOvertakingBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingOvertakingBravo};
        \addplot+[initial state, forget plot] coordinates {(1.0000, -1.0000)};
        \addplot+[goal] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedCrossingOvertakingCharlie, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCrossingOvertakingCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.5000, 0.0)};
        \addplot+[goal] coordinates {(1.9000, 0.0)};
    \end{axis}
\end{tikzpicture}%
\hfil
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
            vertical sep=0.75cm,
        },
        committed,
        ymin=-1.65, ymax=1.65,
    ]
        \nextgroupplot[title={(f) Four-agent priority}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=127]
        \addplot+[forget plot, trajectory, pick trajs=CommittedFourAgentPrioAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajFourAgentPrioAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, 0.0)};
        \addplot+[goal] coordinates {(1.5000, 0.0)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedFourAgentPrioBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajFourAgentPrioBravo};
        \addplot+[initial state, forget plot] coordinates {(1.0000, -1.0000)};
        \addplot+[goal] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedFourAgentPrioCharlie, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajFourAgentPrioCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.7000, 0.0)};
        \addplot+[goal] coordinates {(2.2000, 0.0)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedFourAgentPrioDelta, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajFourAgentPrioDelta};
        \addplot+[initial state, forget plot] coordinates {(2.5000, 0.0)};
        \addplot+[goal] coordinates {(0.3000, 0.0)};

        \nextgroupplot[title={(g) Gauntlet}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=160]
        \addplot+[forget plot, trajectory, pick trajs=CommittedGauntletAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajGauntletAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, 0.0)};
        \addplot+[goal] coordinates {(2.2000, 0.0)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedGauntletBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajGauntletBravo};
        \addplot+[initial state, forget plot] coordinates {(1.0000, -1.0000)};
        \addplot+[goal] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedGauntletCharlie, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajGauntletCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.5000, 0.0)};
        \addplot+[goal] coordinates {(2.6000, 0.0)};
        \addplot+[forget plot, trajectory, pick trajs=CommittedGauntletDelta, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajGauntletDelta};
        \addplot+[initial state, forget plot] coordinates {(1.4000, -1.4000)};
        \addplot+[goal] coordinates {(1.4000, 0.8000)};
    \end{groupplot}
\end{tikzpicture}%
}%


==> figures/eval_nice/communication.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/avg_communications.csv}{\avgCommunications}%

    \begin{axis}[
        ybar,
        bar width=0.6cm,
        width=\linewidth,
        height=4.5cm,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        ymajorgrids={true},
        yminorgrids={true},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        enlarge x limits=0.2,
        symbolic x coords={triangle, crossing_overtaking, four_agent_prio, gauntlet},
        xtick={triangle, crossing_overtaking, four_agent_prio, gauntlet},
        xtick style={draw=none},
        xticklabels={Triangle, Crossing--overtaking, Four-agent priority, Gauntlet},
        x tick label style={
            text width=1.25cm,
            execute at begin node=\setlength{\baselineskip}{2pt}
        },
        ylabel={Action profiles sent [\#]},
        ymin={0},
        ymax={300},
        ytick={0, 50, ..., 300},
        minor y tick num=4,
        cycle list name=tumcolornomark,
        legend pos=north west,
        legend style={font=\scriptsize, inner ysep=0.7pt, cells={anchor=west}},
        legend image code/.code={
            \draw[#1, fill] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
        },
    ]
        \addplot+[thick] table[x=scenario, y=belief_play] {\avgCommunications};
        \addlegendentry{Belief play}

        \addplot+[thick, error bars/.cd, y dir=both, y explicit] table[x=scenario, y=dibr, y error=dibr_stddev] {\avgCommunications};
        \addlegendentry{Distributed \ibr}
    \end{axis}
\end{tikzpicture}


==> figures/eval_nice/customizability.tex <==
\input{figures/eval_nice/trajectory_sets.tex}%
{%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/alfa.csv}{\trajAlfaTriangle}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/bravo.csv}{\trajBravoTriangle}%
\pgfplotstableread[col sep=comma]{data/trajectories/triangle/charlie.csv}{\trajCharlieTriangle}%
\trajset{CustomTriangleAAlfa}{0, 1, 2, 3, 9, 13, 15, 19, 20, 31, 32, 33, 34, 39, 40}%
\trajset{CustomTriangleABravo}{0, 1, 2, 3, 9, 13, 15, 19, 20, 31, 32, 33, 34, 39, 40}%
\trajset{CustomTriangleACharlie}{0, 1, 2, 3, 9, 13, 15, 19, 20, 31, 32, 33, 34, 39, 40}%
\trajset{CustomTriangleBAlfa}{0, 1, 2, 3, 9, 13, 31, 39, 40}%
\trajset{CustomTriangleBBravo}{0, 1, 2, 3, 9, 13, 31, 39, 40}%
\trajset{CustomTriangleBCharlie}{0, 1, 2, 3, 9, 13, 31, 39, 40}%
\trajset{CustomTriangleCAlfa}{0, 1, 2, 3, 9, 13, 39, 40}%
\trajset{CustomTriangleCBravo}{2, 3, 9, 31, 39, 40}%
\trajset{CustomTriangleCCharlie}{0, 1, 3, 9, 13, 31, 39, 40}%
\trajset{CustomTriangleDAlfa}{0, 1, 3, 13, 39}%
\trajset{CustomTriangleDBravo}{3, 9, 39, 40}%
\trajset{CustomTriangleDCharlie}{0, 9, 13, 31, 39, 40}%

\pgfplotsset{customization/.style={
    width=0.58\linewidth,
    height=0.58\linewidth,
    axis equal,
    title style={anchor=north, font=\footnotesize},
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    grid=both,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    minor tick num=4,
    xlabel={x [\si{\kilo \meter}]},
    xtick={-2, -1, ..., 2},
    ylabel={y [\si{\kilo \meter}]},
    ytick={-2, -1, ..., 2},
    cycle list name=trajectory,
}}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
            vertical sep=0.75cm,
        },
        customization,
    ]
        \nextgroupplot[title={(a)}, title style={at={(0.5,-1cm)}}]
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleAAlfa, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajAlfaTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleABravo, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajBravoTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleACharlie, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajCharlieTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleBAlfa, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajAlfaTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleBBravo, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajBravoTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleBCharlie, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajCharlieTriangle};

        \nextgroupplot[title={(b)}, title style={at={(0.5,-1cm)}}]
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleBAlfa, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajAlfaTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleBBravo, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajBravoTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleBCharlie, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajCharlieTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleCAlfa, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajAlfaTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleCBravo, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajBravoTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleCCharlie, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajCharlieTriangle};
    \end{groupplot}
\end{tikzpicture}
\\[0.2cm]
\begin{tikzpicture}
    \begin{axis}[
        customization,
        title={(c)},
        title style={at={(0.5,-1cm)}},
    ]
        
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleCAlfa, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajAlfaTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleCBravo, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajBravoTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleCCharlie, original] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajCharlieTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleDAlfa, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajAlfaTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleDBravo, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajBravoTriangle};
        \addplot+[forget plot, trajectory, pick trajs=CustomTriangleDCharlie, refined] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} /1000] {\trajCharlieTriangle};
    \end{axis}
\end{tikzpicture}%
}%


==> figures/eval_nice/customizability_legend.tex <==
\begin{tikzpicture}	
	\begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend columns=-1,
        legend style={draw=none, fill=none, /tikz/every even column/.append style={column sep=1em}, /tikz/nodes={font=\scriptsize}},
    ]
        \addlegendimage{original}
        \addlegendentry{Original}

        \addlegendimage{refined}
        \addlegendentry{Refined}
    \end{axis}
\end{tikzpicture}


==> figures/eval_nice/defector.tex <==
\input{figures/eval_nice/trajectory_sets.tex}%
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/trajectories/triangle/alfa.csv}{\trajTriangleAlfa}%
    \pgfplotstableread[col sep=comma]{data/trajectories/triangle/bravo.csv}{\trajTriangleBravo}%
    \pgfplotstableread[col sep=comma]{data/trajectories/triangle/charlie.csv}{\trajTriangleCharlie}%
    \trajset{DefectorTriangleAlfa}{0}%
    \trajset{DefectorTriangleBravo}{3}%
    \trajset{DefectorTriangleCharlie}{40}%

    \pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/alfa.csv}{\trajAlfa}%
    \pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/bravo.csv}{\trajBravo}%
    \pgfplotstableread[col sep=comma]{data/trajectories/crossing_overtaking/charlie.csv}{\trajCharlie}%
    \trajset{DefectorCrossingOvertakingAlfaAlfa}{0}%
    \trajset{DefectorCrossingOvertakingAlfaBravo}{3}%
    \trajset{DefectorCrossingOvertakingAlfaCharlie}{1}%
    \trajset{DefectorCrossingOvertakingBravoAlfa}{25}%
    \trajset{DefectorCrossingOvertakingBravoBravo}{0}%
    \trajset{DefectorCrossingOvertakingBravoCharlie}{84}%
    \trajset{DefectorCrossingOvertakingCharlieAlfa}{8}%
    \trajset{DefectorCrossingOvertakingCharlieBravo}{2}%
    \trajset{DefectorCrossingOvertakingCharlieCharlie}{0}%

    \begin{groupplot}[
        group style={
            group size=4 by 1,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
            vertical sep=0.75cm,
        },
        width=0.29\linewidth,
        height=0.29\linewidth,
        axis equal,
        title style={anchor=north, font=\footnotesize},
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        grid=both,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        minor tick num=4,
        xlabel={x [\si{\kilo \meter}]},
        xtick={-2, -1, ..., 2},
        ylabel={y [\si{\kilo \meter}]},
        ytick={-2, -1, ..., 3},
        ymin=-1.25, ymax=1.65,
        cycle list name=trajectory,
    ]
        \nextgroupplot[title={(a) Alfa defects (triangle)}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=68]
        \addplot+[forget plot, trajectory, pick trajs=DefectorTriangleAlfa, defector, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleAlfa};
        \addplot+[initial state, forget plot, defector] coordinates {(0.0, -1.0000)};
        \addplot+[goal, defector] coordinates {(0.0, 1.4000)};
        \addplot+[forget plot, trajectory, pick trajs=DefectorTriangleBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleBravo};
        \addplot+[initial state, forget plot] coordinates {(0.8660, 0.5000)};
        \addplot+[goal] coordinates {(-1.2124, -0.7000)};
        \addplot+[forget plot, trajectory, pick trajs=DefectorTriangleCharlie, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajTriangleCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.8660, 0.5000)};
        \addplot+[goal] coordinates {(1.2124, -0.7000)};

        \nextgroupplot[title={(b) Alfa defects (crossing--overtaking)}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=94]
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingAlfaAlfa, defector, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajAlfa};
        \addplot+[initial state, forget plot, defector] coordinates {(0.0, 0.0)};
        \addplot+[goal, defector] coordinates {(1.5000, 0.0)};
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingAlfaBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajBravo};
        \addplot+[initial state, forget plot] coordinates {(1.0000, -1.0000)};
        \addplot+[goal] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingAlfaCharlie, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.5000, 0.0)};
        \addplot+[goal] coordinates {(1.9000, 0.0)};

        \nextgroupplot[title={(c) Bravo defects}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=94]
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingBravoAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, 0.0)};
        \addplot+[goal] coordinates {(1.5000, 0.0)};
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingBravoBravo, defector, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajBravo};
        \addplot+[initial state, forget plot, defector] coordinates {(1.0000, -1.0000)};
        \addplot+[goal, defector] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingBravoCharlie, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCharlie};
        \addplot+[initial state, forget plot] coordinates {(-0.5000, 0.0)};
        \addplot+[goal] coordinates {(1.9000, 0.0)};

        \nextgroupplot[title={(d) Charlie defects}, title style={at={(0.5,-1cm)}}, point meta min=0, point meta max=94]
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingCharlieAlfa, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajAlfa};
        \addplot+[initial state, forget plot] coordinates {(0.0, 0.0)};
        \addplot+[goal] coordinates {(1.5000, 0.0)};
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingCharlieBravo, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajBravo};
        \addplot+[initial state, forget plot] coordinates {(1.0000, -1.0000)};
        \addplot+[goal] coordinates {(1.0000, 1.2000)};
        \addplot+[forget plot, trajectory, pick trajs=DefectorCrossingOvertakingCharlieCharlie, defector, gradient] table[x expr=\thisrow{x} / 1000, y expr=\thisrow{y} / 1000] {\trajCharlie};
        \addplot+[initial state, forget plot, defector] coordinates {(-0.5000, 0.0)};
        \addplot+[goal, defector] coordinates {(1.9000, 0.0)};
    \end{groupplot}
\end{tikzpicture}


==> figures/eval_nice/defector_legend.tex <==
\begin{tikzpicture}	
	\begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend columns=-1,
        legend style={draw=none, fill=none, /tikz/every even column/.append style={column sep=1em}, /tikz/nodes={font=\scriptsize}},
    ]
        \addlegendimage{line legend, ultra thick, color=TUMBlue}
        \addlegendentry{Alfa}

        \addlegendimage{line legend, ultra thick, color=TUMOrange}
        \addlegendentry{Bravo}

        \addlegendimage{line legend, ultra thick, color=TUMGreen}
        \addlegendentry{Charlie}

        \addlegendimage{line legend, ultra thick, color=TUMDarkRed}
        \addlegendentry{Defector}

        \addlegendimage{initial state, TUMDarkGray}
        \addlegendentry{Initial state}

        \addlegendimage{goal, TUMDarkGray}
        \addlegendentry{Goal}
    \end{axis}
\end{tikzpicture}


==> figures/eval_nice/trajectory_legend.tex <==
\begin{tikzpicture}	
	\begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend columns=-1,
        legend style={draw=none, fill=none, /tikz/every even column/.append style={column sep=1em}, /tikz/nodes={font=\scriptsize}},
    ]
        \addlegendimage{line legend, ultra thick, color=TUMBlue}
        \addlegendentry{Alfa}

        \addlegendimage{line legend, ultra thick, color=TUMOrange}
        \addlegendentry{Bravo}

        \addlegendimage{line legend, ultra thick, color=TUMGreen}
        \addlegendentry{Charlie}

        \addlegendimage{line legend, ultra thick, color=TUMPurple}
        \addlegendentry{Delta}

        \addlegendimage{initial state, TUMDarkGray}
        \addlegendentry{Initial state}

        \addlegendimage{goal, TUMDarkGray}
        \addlegendentry{Goal}
    \end{axis}
\end{tikzpicture}


==> figures/guideline_games/guideline_injection.tex <==
\begin{tikzpicture}
    \tikzset{hasse/.style={inner sep=0pt}}

    \node[hasse] (g) at (0, 0) {
        \begin{tikzcd}[row sep=small,column sep=tiny,cells={color=TUMBlue},arrows={color=TUMBlue}]
            & \concern_1^1 \ar[ld,dash] \ar[rd,dash] & \\
            \concern_1^2 & & \concern_1^3
        \end{tikzcd}
    };

    \node[hasse,right=1cm of g] (g_prime) {
        \begin{tikzcd}[row sep=small,column sep=tiny,cells={color=TUMOrange},arrows={color=TUMOrange}]
            \concern_2^1 \ar[d,dash] \\
            \concern_2^2
        \end{tikzcd}
    };

    \node[hasse,right=1cm of g_prime] (res) {
        \begin{tikzcd}[row sep=small,column sep=tiny,cells={color=TUMBlue},arrows={color=TUMBlue}]
            & \color{black} {\color{TUMBlue} \concern_1^1} \cup {\color{TUMOrange} \concern_2^1} \ar[d,dash,color=TUMOrange] & \\
            & \color{black} {\color{TUMBlue} \concern_1^1} \cup {\color{TUMOrange} \concern_2^2} \ar[ld,dash] \ar[rd,dash] & \\
            \concern_1^2 & & \concern_1^3
        \end{tikzcd}
    };

    \node[font=\Large] at ($(g.east)!0.5!(g_prime.west)$) {$\inject{\concern_1^1}$};
    \node[font=\Large] at ($(g_prime.east)!0.5!(res.west)$) {$=$};
\end{tikzpicture}


==> figures/guideline_games/induced_preference_addresses.tex <==
\begin{tikzpicture}
    \tikzset{every node/.style={font=\footnotesize}}
    \tikzset{metric/.style={inner sep=1.5pt}}
    \tikzset{labels/.style={inner sep=1.5pt, anchor=west}}
    \tikzset{group/.style={draw=none, fill=#1!40, rounded corners=2pt, inner sep=1.5pt}}
    \tikzset{addresses/.style={-latex', thick, #1}}
    \tikzset{caption/.style={font=\scriptsize, anchor=north}}

    \def\rowdist{0.55cm}

    \node[labels] (m1) at (0, 0) {$\concernOfMetric{m_1} = \{ \metricTag{coll}, \metricTag{lv} \}$};
    \node[labels] (m2) at ($(m1.west) + (0, -\rowdist)$) {$\concernOfMetric{m_2} = \{ \metricTag{coll}, \metricTag{hv} \}$};
    \node[labels] (m3) at ($(m2.west) + (0, -\rowdist)$) {$\concernOfMetric{m_3} = \{ \metricTag{clear}, \metricTag{hv} \}$};
    \node[labels, TUMMediumGray] (m4) at ($(m3.west) + (0, -\rowdist)$) {$\concernOfMetric{m_4} = \{ \metricTag{effort} \}$};

    \coordinate (metrics_east) at (m3.east |- m1);
    \node[TUMBlue] (c1) at ($(metrics_east) + (1.9, -0.5 * \rowdist)$) {$\concern_1 = \{ \metricTag{coll} \}$};
    \node[TUMOrange] (c2) at ($(c1) + (0, -2 * \rowdist)$) {$\concern_2 = \{ \metricTag{hv} \}$};
    \draw (c1) -- (c2);

    \draw[addresses=TUMBlue] (m1.east) -- ($(c1.west) + (0, 0.05)$);
    \draw[addresses=TUMBlue] ($(m2.east) + (0, 0.05)$) -- ($(c1.west) + (0, -0.05)$);
    \draw[addresses=TUMOrange] ($(m2.east) + (0, -0.05)$) -- ($(c2.west) + (0, 0.05)$);
    \draw[addresses=TUMOrange] (m3.east) -- ($(c2.west) + (0, -0.05)$);
    \node[cross=3pt, draw=TUMMediumGray, thick] at ($(m4.east) + (0.3, 0)$) {};

    \node[metric] (m1c1) at ($(c1.east) + (1.25, 0)$) {$m_1^{\concern_1}$};
    \node[metric, right=0.2cm of m1c1] (m2c1) {$m_2^{\concern_1}$};
    \node[metric] (m2c2) at (m1c1 |- c2) {$m_2^{\concern_2}$};
    \node[metric] (m3c2) at (m2c1 |- c2) {$m_3^{\concern_2}$};

    \begin{scope}[on background layer]
        \node[group=TUMBlue,fit=(m1c1) (m2c1)] (g1) {};
        \node[group=TUMOrange,fit=(m2c2) (m3c2)] (g2) {};
    \end{scope}

    \draw (m1c1) -- (m2c2);
    \draw (m1c1) -- (m3c2);
    \draw (m2c1) -- (m2c2);
    \draw (m2c1) -- (m3c2);

    \coordinate (metrics_mid) at ($(m2)!0.5!(m3)$);
    \node[font=\Large] at ($(c1.east |- metrics_mid)!0.5!(g1.west |- metrics_mid)$) {$\mapsto$};

    \coordinate (baseline) at ($(m4.south) + (0, -0.05)$);
    \coordinate (metrics_mid) at ($(m1.west)!0.5!(metrics_east)$);
    \node[caption] at (metrics_mid |- baseline) {$\metrics$};
    \node[caption] at (c1 |- baseline) {$\guideline$};
    \node[caption] at (g1 |- baseline) {$\inducedPreference{\guideline}$};
\end{tikzpicture}


==> figures/guideline_games/induction_homomorphism.tex <==
\begin{tikzpicture}[node distance=9mm and 13mm]
    \tikzset{every node/.style={font=\footnotesize}}
    \tikzset{stage/.style={draw, rounded corners=2pt, minimum height=7mm, inner sep=3pt, align=center}}
    \tikzset{mono/.style={-latex', thick}}
    \tikzset{anti/.style={-latex', thick, densely dashed}}
    \tikzset{reflab/.style={font=\scriptsize, midway}}

    \node[stage] (G) {$\guideline$};
    \node[stage, right=of G] (Pi) {$\inducedPreference[\metrics]{\guideline}$};
    \node[stage, right=of Pi] (Ga) {$\legalGame$};
    \node[stage, right=of Ga] (NE) {$\nes{\legalGame}$};
    \node[stage, below=of G] (Gp) {$\guideline'$};
    \node[stage, below=of Pi] (Pip) {$\inducedPreference[\metrics]{\guideline'}$};
    \node[stage, below=of Ga] (Gap) {$\legalGame'$};
    \node[stage, below=of NE] (NEp) {$\nes{\legalGame'}$};
    
    \draw[mono] (G) -- node[reflab, above]{induce} (Pi);
    \draw[mono] (Pi) -- node[reflab, above]{build} (Ga);
    \draw[mono] (Ga) -- node[reflab, above]{$\mathsf{NE}$} (NE);
    \draw[mono] (Gp) -- node[reflab, below]{induce} (Pip);
    \draw[mono] (Pip) -- node[reflab, below]{build} (Gap);
    \draw[mono] (Gap) -- node[reflab, below]{$\mathsf{NE}$} (NEp);
    \draw[mono] (G) -- node[reflab, left]{$\refinedby$} (Gp);
    \draw[mono] (Pi) -- node[reflab, left]{$\refinedby$} (Pip);
    \draw[mono] (Ga) -- node[reflab, left]{$\refinedby$} (Gap);
    \draw[anti] (NEp) -- node[reflab, right]{$\supseteq$} (NE);
\end{tikzpicture}


==> figures/guideline_games/scenario_to_legal_preference.tex <==
\begin{tikzpicture}
    \tikzset{trajectory/.style={-latex'}}
    \tikzset{op_area/.style={thick, TUMMediumGray}}
    \tikzset{node/.style={draw,rounded corners=2pt}}
    \tikzset{link/.style={-latex'}}

    \newcommand{\robotWithTrajs}[4][TUMBlack]{%
        \begin{scope}[shift={#3}, rotate=#4, trajectory/.append style={#1!60}]
            \robot[#1]{#2}
            \begin{scope}[on background layer]
                \draw[trajectory] (#2_front) -- +(0, 1);
                \draw[trajectory] (#2_front) to[out=90, in=-90] +(0.4, 1);
                \draw[trajectory] (#2_front) to[out=90, in=-90] +(-0.4, 1);
            \end{scope}
        \end{scope}
    }

    \begin{scope}[local bounding box=scenarios]
        \begin{scope}[shift={(0, -0.25)}, scale=0.4]
            \robotWithTrajs[TUMBlue]{r1}{(0, 0)}{-90}
            \robotWithTrajs[TUMOrange]{r2}{(3.5, 0)}{90}
            
            \draw[op_area] ($(r1_center) + (-0.5, 1.1)$) -- ($(r2_center) + (0.5, 1.1)$);
            \draw[op_area] ($(r1_center) + (-0.5, -1.1)$) -- ($(r2_center) + (0.5, -1.1)$);
        \end{scope}
        \begin{scope}[shift={(0, -1.75)}, scale=0.4]
            \robotWithTrajs[TUMBlue]{r1}{(0, 0)}{-90}
            \robotWithTrajs[TUMOrange]{r2}{(3.5, 0)}{90}
            \robotWithTrajs[TUMGreen]{r3}{(1.75, -2)}{0}
            
            \draw[op_area] ($(r1_center) + (-0.5, 1.1)$) -- ($(r2_center) + (0.5, 1.1)$);
            \draw[op_area] ($(r1_center) + (-0.5, -1.1)$) -| ($(r3_center) + (-1.1, -0.5)$);
            \draw[op_area] ($(r2_center) + (0.5, -1.1)$) -| ($(r3_center) + (1.1, -0.5)$);
        \end{scope}
    \end{scope}

    \NewDocumentCommand{\prefOne}{sm}{%
        \node[
            cloud,
            draw=TUMBlue,
            fill=TUMBlue!20,
            aspect=2,
            inner sep=6pt,
        ] (s1_1#2) at (0, -0.1) {};
        \begin{scope}[font=\scriptsize, shift={(s1_1#2)}]
            \node (#2_p1m1) at (0, 0.15) {$m_1$};
            \node (#2_p1m2) at (-0.25, -0.15) {$m_2$};
            \node (#2_p1m3) at (0.25, -0.15) {$m_3$};

            \IfBooleanT{#1}{
                \draw (#2_p1m1) -- (#2_p1m2);
                \draw (#2_p1m1) -- (#2_p1m3);
            }
        \end{scope}
        \node[
            cloud,
            draw=TUMOrange,
            fill=TUMOrange!20,
            aspect=2,
            inner sep=0pt,
        ] (s1_2#2) at ($(s1_1#2) + (0.75, -0.5)$) {\dots};
    }

    \NewDocumentCommand{\prefTwo}{sm}{%
        \node[
            cloud,
            draw=TUMBlue,
            fill=TUMBlue!20,
            aspect=1.8,
            inner sep=10pt,
        ] (s2_1#2) at (0, -0.1) {};
        \begin{scope}[font=\scriptsize, shift={(s2_1#2)}]
            \node (#2_p2m1) at (-0.25, 0.3) {$m'_1$};
            \node (#2_p2m2) at (0.25, 0.3) {$m'_2$};
            \node (#2_p2m3) at (-0.5, -0.3) {$m'_3$};
            \node (#2_p2m4) at (0, -0.3) {$m'_4$};
            \node (#2_p2m5) at (0.5, -0.3) {$m'_5$};

            \IfBooleanT{#1}{
                \draw (#2_p2m1) -- (#2_p2m3);
                \draw (#2_p2m1) -- (#2_p2m4);
                \draw (#2_p2m1) -- (#2_p2m5);
                \draw (#2_p2m2) -- (#2_p2m3);
                \draw (#2_p2m2) -- (#2_p2m4);
                \draw (#2_p2m2) -- (#2_p2m5);
            }
        \end{scope}
        \node[
            cloud,
            draw=TUMOrange,
            fill=TUMOrange!20,
            aspect=2,
            inner sep=0pt,
        ] (s2_2#2) at ($(s2_1#2) + (0.75, -0.8)$) {\dots};
        \node[
            cloud,
            draw=TUMGreen,
            fill=TUMGreen!20,
            aspect=2,
            inner sep=0pt,
        ] (s2_3#2) at ($(s2_1#2) + (-0.75, -0.8)$) {\dots};
    }

    \begin{scope}[local bounding box=metrics]
        \begin{scope}[shift={(3.7, 0)}, local bounding box=metrics1]
            \prefOne{metrics}
        \end{scope}
        \begin{scope}[shift={(3.7, -1.75)}, local bounding box=metrics2]
            \prefTwo{metrics}
        \end{scope}
    \end{scope}

    \begin{scope}[local bounding box=preferences]
        \begin{scope}[shift={(7, 0)}, local bounding box=preferences1]
            \prefOne*{pref}
        \end{scope}
        \begin{scope}[shift={(7, -1.75)}, local bounding box=preferences2]
            \prefTwo*{pref}
        \end{scope}
    \end{scope}

    \coordinate (label_y) at ($(metrics.north) + (0, 0.4)$) {};
    \node[font=\footnotesize] at (scenarios.north |- label_y) {Scenario};
    \node[font=\footnotesize] at (metrics.north |- label_y) {Legal metrics};
    \node[font=\footnotesize] at (preferences.north |- label_y) {Legal preferences};

    \coordinate (dots_y) at ($(metrics.south) + (0, -0.25)$) {};

    \coordinate (ruleset_x) at ($(scenarios.east)!0.5!(metrics.west)$) {};
    \node[node, font=\footnotesize] (ruleset) at (ruleset_x |- label_y) {$\Phi$};
    \draw[densely dotted] (ruleset) -- (ruleset |- dots_y);

    \coordinate (guideline_x) at ($(metrics.east)!0.5!(preferences.west)$) {};
    \node[node, font=\footnotesize] (guideline) at (guideline_x |- label_y) {$\guideline$};
    \draw[densely dotted] (guideline) -- (guideline |- dots_y);

    \coordinate (scenarios_east) at ($(scenarios.east) + (0.15, 0)$) {};
    \coordinate (metrics_west) at ($(metrics.west) + (-0.15, 0)$) {};
    \coordinate (metrics_east) at ($(metrics.east) + (0.15, 0)$) {};
    \coordinate (preferences_west) at ($(preferences.west) + (-0.15, 0)$) {};

    \draw[link] (scenarios_east |- metrics1.west) -- (metrics_west |- metrics1.west);
    \draw[fill] (ruleset |- metrics1.west) circle[radius=1pt];
    \draw[link] (scenarios_east |- metrics2.west) -- (metrics_west |- metrics2.west);
    \draw[fill] (ruleset |- metrics2.west) circle[radius=1pt];

    \draw[link] (metrics_east |- metrics1.east) -- (preferences_west |- metrics1.east);
    \draw[fill] (guideline |- metrics1.east) circle[radius=1pt];
    \draw[link] (metrics_east |- metrics2.east) -- (preferences_west |- metrics2.east);
    \draw[fill] (guideline |- metrics2.east) circle[radius=1pt];
\end{tikzpicture}


==> figures/introduction/motivating_example.tex <==
\begin{tikzpicture}[scale=0.45]
    \vessel{(0,2)}{0}{TUMBlue}{$V_0$}{ego}
    \vessel{(-8,2)}{-10}{TUMOrange}{$V_1$}{over}
    \vessel{(7,-3)}{90}{TUMGreen}{$V_2$}{cross}

    \draw [-latex', thick, TUMGreen!60] (7,-0.5) -- (7,1.5);
    \draw (-5.5,1.6) edge[out=-10,in=180,-latex', thick, TUMOrange!60] (-0.5,-1.65);
    
    \draw [-latex', thick, dashed, TUMBlue!60] (2.5,2) -- (4.5,2);
    \draw (2.5,2) edge[out=0,in=180,-latex', thick, dashed, TUMBlue!60] (4.5,0);
    \node at (4.5, 1) {\textbf{?}};
\end{tikzpicture}

